Learning Robot Metareasoning: Adaptive Computation Budgets for Real-Time Control

Planning while moving faces an historical trade-off between deliberation and reactivity. A planner running concurrently with execution needs time to compute, so the robot must commit to an open-loop action chunk for that duration: a longer commitment buys a better plan at the cost of feedback frequency. Existing controllers fix this action commitment, and consequently the computation budget, before deployment. However, the optimal computation time is highly state-dependent (due to factors such as unmodeled dynamics, safety constraints, and marginal optimisation gains), i.e. dynamic, therefore offline static tuning risks leaving systems blind during critical maneuvers or unable to find global effective solutions. We cast the identification of the optimal computation budget as a semi-Markov decision process (SMDP) in which a single decision defines both the robot action commitments and the time allocated to the solver. To solve this, we train a reinforcement-learning policy conditioned on the current state, the executing plan, and inexpensive planner statistics. Across ground-robot navigation, agile quadrotor flight, and contact-rich manipulation, the learned policy changes its budget with the demands of the scenario, discovering efficient reasoning patterns that outperform fixed-budget baselines. https://lorenzomagnino.github.io/learning-robot-metareasoning-review/

==> tikz/baselines.tex <==
% ------------------------------------------------------------------
% Requires:  \usepackage{tikz}
%            \usetikzlibrary{arrows.meta,positioning,backgrounds}
%            (backgrounds is what provides the "background" pgf layer)
% ------------------------------------------------------------------
% Two baselines stacked, same drawing, only the commitment changes:
%   TOP   -- Real-Time MPC:   h = 1
%   BOTTOM -- Action Chunking: h = 3 (fixed)
% ------------------------------------------------------------------
\definecolor{darkteal}{RGB}{0,110,120}
\colorlet{chunkcol}{black}
\begin{tikzpicture}[
    >=Stealth,
    dot/.style={circle, fill=chunkcol, inner sep=2.0pt, fill opacity=0.50},
    traj/.style={line width=0.9pt, draw=chunkcol},
    chunkarrow/.style={-{Stealth[length=3.2pt, width=2.6pt]}, line width=0.9pt, draw=chunkcol},
    alabel/.style={font=\small,text opacity=1},
    title/.style={font=\normalsize},
]

%% ==================================================================
%% TOP -- Real-Time MPC: the robot commits to a single action, h = 1
%% ==================================================================

\node[dot,fill opacity=.55] (s) at (0, 0) {};
\begin{scope}[opacity=.40,transparency group]

\node[dot] (a1) at (0.9, 0.26) {};

\draw[traj] (s) to[out=18, in=190] (a1);
\draw[chunkarrow] (s) to[out=18, in=190] (a1);
\end{scope}
\node[alabel,below=1pt of s] {$s_t$};
\path (s) to[out=18,in=190] node[alabel,below=1pt] {$a_t$} (a1);
\node[title] at (.90,1.38) {Real-Time MPC};



\begin{pgfonlayer}{background}
    \draw[draw=darkteal, rounded corners=3pt]
        (0, -0.05) rectangle (0.9, 1.05);
    % faint teal hatching over the grey fill
    \draw[draw=none, rounded corners=3pt, pattern=north east lines,
          pattern color=darkteal, opacity=0.18]
        (0, -0.05) rectangle (0.9, 1.05);
\end{pgfonlayer}

% --- the new chunk tau' takes over right after the single committed step ---
\begin{scope}
\colorlet{chunkcol}{darkteal}
% only the first action of tau' is actually executed: keep it solid
\node[dot] (n1) at (1.8, 0.34) {};
\draw[traj] (a1) to[out=-2, in=196] (n1);
\draw[chunkarrow] (a1) to[out=-2, in=196]
    node[alabel,below=1pt,text=darkteal] {$a_{t+1}$} (n1);
\end{scope}

%% ==================================================================
%% BOTTOM -- Action Chunking: h > 1 is fixed (here h = 3)
%% ==================================================================

\begin{scope}[xshift=2.5cm]

  \node[dot,fill opacity=.55] (s2) at (0, 0) {};
  \begin{scope}[opacity=.40,transparency group]

  \node[dot] (b1) at (0.9, 0.26) {};
  \node[dot] (b2) at (1.8, 0.48) {};
  \node[dot] (b3) at (2.7, 0.60) {};

  \draw[traj]
      (s2) to[out=18, in=190]
      (b1) to[out=10, in=188]
      (b2) to[out=8, in=184]
      (b3);

  \draw[chunkarrow] (s2) to[out=18, in=190] (b1);
  \draw[chunkarrow] (b1) to[out=10, in=188] (b2);
  \draw[chunkarrow] (b2) to[out=8, in=184] (b3);
  \end{scope}
  \node[alabel,below=1pt of s2] {$s_t$};
  \path (s2) to[out=18,in=190] node[alabel,below=1pt] {$a_t$} (b1);
  \path (b1) to[out=10,in=188] node[alabel,below=1pt] {$a_{t+1}$} (b2);
  \path (b2) to[out=8,in=184] node[alabel,below=1pt] {$a_h$} (b3);
  \node[title] at (2.70,1.38) {Action Chunking};



  \begin{pgfonlayer}{background}
      \draw[draw=darkteal, rounded corners=3pt]
          (0, -0.05) rectangle (2.7, 1.05);
      % faint teal hatching over the grey fill
      \draw[draw=none, rounded corners=3pt, pattern=north east lines,
            pattern color=darkteal, opacity=0.18]
          (0, -0.05) rectangle (2.7, 1.05);
  \end{pgfonlayer}

  % --- the new chunk tau' only takes over after the whole chunk is executed ---
  \begin{scope}
  \colorlet{chunkcol}{darkteal}
  % the whole chunk is committed and executed: tau' stays opaque
  \node[dot] (r0) at (3.6, 0.58) {};
  \node[dot] (r1) at (4.5, 0.74) {};
  \node[dot] (r2) at (5.4, 0.84) {};
  \draw[traj] (b3) to[out=-6, in=198] (r0) to[out=10, in=196] (r1)
                   to[out=8, in=194] (r2);
  \draw[chunkarrow] (b3) to[out=-6, in=198]
      node[alabel,below=1pt,text=darkteal] {$a_{h+1}$} (r0);
  \draw[chunkarrow] (r0) to[out=10, in=196]
      node[alabel,below=1pt,text=darkteal] {$a_{h+2}$} (r1);
  \draw[chunkarrow] (r1) to[out=8, in=194]
      node[alabel,below=1pt,text=darkteal] {$a_{h+3}$} (r2);
  \end{scope}

\end{scope}

\end{tikzpicture}


==> tikz/cable_return.tex <==
% Reuse the navigation bar styles from Figure 4.
\definecolor{ablora}{HTML}{D98C3F}
\definecolor{ablsal}{HTML}{E8705A}
\begin{tikzpicture}
  \begin{axis}[navaxis,
    width=0.75\columnwidth, height=3.8cm,
    xmin=0.00, xmax=8.20,
    xtick={1.00,2.50,3.25,4.00,4.75,5.50,6.25,7.00,7.75},
    xticklabels={Ours,1,2,3,4,5,6,7,8},
    ymin=0, ymax=2600,
    ytick={0,400,900,1400,1900,2400},
    yticklabels={$-400$,$0$,$500$,$1000$,$1500$,$2000$},
    xlabel={Commitment $h$}, ylabel={Total return $\uparrow$},
    legend columns=3,
    legend style={draw=none, fill=none, font=\scriptsize,
                  at={(0.5,1.03)}, anchor=south},
  ]
    % Shift the bar baseline to -400, as in Figure 4's return panels.
    \addplot[barstyle={rlall}{rlallE}, bar width=0.62, line width=1.0pt,
             y filter/.expression={y+400}]
      coordinates {(0.35,1646) +- (0,345)};
    \addlegendentry{Full}
    \addplot[barstyle={ablora}{ablora!80!black}, bar width=0.62,
             y filter/.expression={y+400}]
      coordinates {(1.00,1387) +- (0,323)};
    \addlegendentry{Full$-$PS}
    \addplot[barstyle={ablsal}{ablsal!80!black}, bar width=0.62,
             y filter/.expression={y+400}]
      coordinates {(1.65,1213) +- (0,270)};
    \addlegendentry{PS only}
    \addplot[draw=ablora!80!black, fill=none, bar width=0.62,
             line width=1.3pt, error bars/y dir=none,
             y filter/.expression={y+400}, forget plot]
      coordinates {(1.00,1387)};
    \addplot[draw=ablsal!80!black, fill=none, bar width=0.62,
             line width=1.3pt, error bars/y dir=none,
             y filter/.expression={y+400}, forget plot]
      coordinates {(1.65,1213)};
    \addplot[barstyle={rlplo}{rlploE}, bar width=0.75,
             y filter/.expression={y+400}]
      coordinates {
        (2.50,-199) +- (0,4)
        (3.25,-181) +- (0,5)
        (4.00,773)  +- (0,447)
        (4.75,1198) +- (0,96)
        (5.50,1275) +- (0,190)
        (6.25,1235) +- (0,342)
        (7.00,1148) +- (0,135)
        (7.75,1089) +- (0,126)
      };
    \addlegendentry{Fixed $h$}
    \addplot[highlight, y filter/.expression={y+400}]
      coordinates {(5.50,1275)};
    \addlegendentry{Best fixed $h$}
    \draw[dashed, rlall, line width=1.2pt]
      (axis cs:2.15,0) -- (axis cs:2.15,2600);
    \draw[densely dotted, rlallE, opacity=0.8, line width=1.6pt]
      (axis cs:0.35,2046) -- (axis cs:8.10,2046);
  \end{axis}
\end{tikzpicture}


==> tikz/navigation_real_arena.tex <==
% Landscape top-down view of the four real-world Merging Lane episodes (top,
% start at the left edge, goal at the right) and, below it, the commitment our
% policy selected along its own episode.
% Data: figures/navigation/data/real/ (build.py); the CSVs are already rotated,
% column x is the world y and column y is the world x, hence y dir=reverse.
% The arena is stretched along the travel direction, so the scene is drawn with
% fixed-size marks rather than data-space circles.
\begin{tikzpicture}
\definecolor{salmon}{HTML}{E8705A}
\definecolor{hotpink}{HTML}{E0218A}
\pgfplotsset{
  realpath/.style={line width=1.6pt, no marks, opacity=0.5},
  realdec/.style={only marks, mark=*, mark size=1.0pt, draw opacity=0,
                  fill opacity=0.75},
  realblob/.style 2 args={only marks, mark=*, mark size=#1, fill=#2,
                          fill opacity=0.35, draw=#2!60!black, draw opacity=0.7,
                          line width=0.3pt},
}
% the arena panel is parked for now; drop the guard to bring it back
\iffalse
\begin{axis}[name=arena,
  width=0.80\textwidth, height=0.24\textwidth, scale only axis,
  xmin=-1.85, xmax=1.9, ymin=-1.0, ymax=1.8, y dir=reverse,
  xtick={-1,0,1}, ytick={-1,0,1},
  tick label style={font=\tiny}, label style={font=\tiny},
  xlabel={$y$ [m]}, ylabel={$x$ [m]},
  tick align=outside, tick pos=left,
  axis background/.style={fill=white},
  grid=both, grid style={black!10, line width=0.3pt},
  legend style={font=\tiny, at={(0.5,1.04)}, anchor=south, draw=none,
                fill=none, legend columns=4, column sep=6pt, inner sep=1pt},
]
  % goal region, the three static obstacles and the crossing robot's start
  \addplot[forget plot, realblob={4pt}{gapteal}] coordinates {(1.667,0)};
  \addplot[forget plot, realblob={3pt}{orange}]
    coordinates {(1.2,-0.8) (1.2,0.8) (0.667,0)};
  \addplot[forget plot, realblob={3pt}{red!70!orange}] coordinates {(-0.789,-0.807)};
  % the crossing robot's measured track
  \addplot[forget plot, densely dashed, line width=0.5pt, red!60!black, opacity=0.45,
    no marks] table[col sep=comma, x=x, y=y]{figures/navigation/data/real/obstacle.dat};
  % one line per budget policy, dots at every re-plan, ours drawn on top
  \addplot[realpath, gaprose, dash pattern=on 4pt off 2pt]
    table[col sep=comma, x=x, y=y]{figures/navigation/data/real/h1.dat};
  \addlegendentry{$h=1$}
  \addplot[realdec, gaprose, forget plot] table[col sep=comma, x=x, y=y]
    {figures/navigation/data/real/h1_dec.dat};
  \addplot[realpath, gappurple, dash pattern=on 2pt off 2pt]
    table[col sep=comma, x=x, y=y]{figures/navigation/data/real/h4.dat};
  \addlegendentry{$h=4$}
  \addplot[realdec, gappurple, forget plot] table[col sep=comma, x=x, y=y]
    {figures/navigation/data/real/h4_dec.dat};
  \addplot[realpath, gapblue, dash pattern=on 5pt off 2pt on 1pt off 2pt]
    table[col sep=comma, x=x, y=y]{figures/navigation/data/real/h9.dat};
  \addlegendentry{$h=9$}
  \addplot[realdec, gapblue, forget plot] table[col sep=comma, x=x, y=y]
    {figures/navigation/data/real/h9_dec.dat};
  \addplot[realpath, gapteal, line width=2.2pt, opacity=0.7]
    table[col sep=comma, x=x, y=y]{figures/navigation/data/real/ours.dat};
  \addlegendentry{Ours}
  \addplot[realdec, gapteal, mark size=1.2pt, forget plot]
    table[col sep=comma, x=x, y=y]{figures/navigation/data/real/ours_dec.dat};
  \addplot[only marks, mark=square*, mark size=1.6pt, black!70, forget plot]
    coordinates {(-1.667,0)};
\end{axis}
\fi

\begin{axis}[name=tau,
  width=0.77\textwidth, height=0.115\textwidth, scale only axis,
  xmin=0, xmax=7.2, ymin=0, ymax=13.5,
  ytick={0,2,4,6,8}, xtick={0,2,4,6,7.2},
  tick label style={font=\scriptsize}, label style={font=\footnotesize},
  xlabel={time [s]}, xlabel style={yshift=2pt}, ylabel={$h\sim\Phi_{\theta}$ [steps]},
  tick align=outside, tick pos=left,
  axis background/.style={fill=white},
  grid=both, grid style={black!10, line width=0.3pt},
  legend style={font=\scriptsize, at={(1.03,0.5)}, anchor=west,
                draw=none, fill=none, inner sep=1pt},
]
  % the two phases the episode passes through
  \addplot[forget plot, draw=none, fill=orange, fill opacity=0.12]
    coordinates {(0,0) (1.7,0) (1.7,13.5) (0,13.5)} -- cycle;
  \addplot[forget plot, draw=none, fill=red, fill opacity=0.12]
    coordinates {(1.7,0) (2.4,0) (2.4,13.5) (1.7,13.5)} -- cycle;
  \addplot[forget plot, draw=none, fill=hotpink, fill opacity=0.12]
    coordinates {(3.8,0) (6.5,0) (6.5,13.5) (3.8,13.5)} -- cycle;
  \node[font=\scriptsize, orange!60!black, anchor=west]
    at (axis cs:0.08,11.9) {Finding optimal path};
  \node[font=\scriptsize, red!60!black, anchor=center]
    at (axis cs:2.05,9.9) {overtake};
  \node[font=\scriptsize, hotpink!70!black, anchor=center] at (axis cs:5.15,11.9)
    {close passage, noisy obstacles};
  % the fixed budgets, for reference
  \addplot[forget plot, gaprose, densely dotted, line width=0.7pt, no marks,
    opacity=0.7] coordinates {(0,1) (10,1)};
  \addplot[forget plot, gappurple, densely dotted, line width=0.7pt, no marks,
    opacity=0.7] coordinates {(0,4) (10,4)};
  \addplot[forget plot, gapblue, densely dotted, line width=0.7pt, no marks,
    opacity=0.7] coordinates {(0,9) (10,9)};
  \addplot[salmon, line width=1.1pt, no marks, opacity=0.9, forget plot]
    table[col sep=comma, x=t, y=tau]{figures/navigation/data/real/ours_tau.dat};
  % legend key: the line with one decision dot on it
  \addlegendimage{salmon, line width=1.1pt, opacity=0.9, mark=*, mark size=1.0pt,
    mark options={fill=salmon, draw=salmon}}
  \addlegendentry{\shortstack[l]{dynamic chunking\\achieved by\\our method}}
  % one translucent dot per decision, i.e. where a new commitment is chosen
  \addplot[only marks, mark=*, mark size=1.0pt, salmon,
    forget plot] table[col sep=comma, x=t, y=tau]
    {figures/navigation/data/real/ours_tau_dec.dat};
\end{axis}
\end{tikzpicture}


==> tikz/smdp_pipeline.tex <==
% Budget selection followed by concurrent execution and planning.
% Requires tikz; libraries arrows.meta, calc.
\begingroup
\definecolor{loopRose}{HTML}{F6B8BF}
\definecolor{loopLavender}{HTML}{C9B8F0}
\definecolor{loopInk}{HTML}{454545}
\definecolor{loopGreen}{HTML}{1B5E20}
\definecolor{loopTeal}{HTML}{006566}
\begin{tikzpicture}[
    x=1cm,y=1cm, font=\normalsize, text=black,
    flow/.style={-{Stealth[length=2mm,width=1.5mm]},
                 draw=loopInk,line width=.85pt,rounded corners=2pt},
    region/.style={rounded corners=7pt},
    card/.style={rounded corners=4pt,draw=loopInk,line width=.5pt,
                 fill=white,align=center,inner sep=5pt},
    heading/.style={font=\normalsize\bfseries},
    note/.style={font=\small,align=center},
    pics/robot/.style args={#1}{code={
        \fill[#1!75!black] (-.40,-.55) rectangle (.40,-.35);
        \fill[#1!75!black] (-.40,.35) rectangle (.40,.55);
        \draw[draw=#1,fill=#1!15,line width=.65pt,rounded corners=1pt]
            (-.46,-.40) rectangle (.46,.40);
        \draw[draw=#1,line width=.65pt,-{Stealth[length=2pt,width=2pt]}]
            (-.22,0) -- (.25,0);
    }},
]
% A vertical observation-and-budget column precedes the planning window.
\fill[region,loopRose!24] (-3.75,-.96) rectangle (.05,3.98);
\node[heading,align=center] at (-1.85,3.51) {OBSERVE AND\\CHOOSE A BUDGET};
\fill[region,loopRose] (-3.50,1.52) rectangle (-.20,3.05);
\fill[region,loopRose] (-3.50,-.55) rectangle (-.20,.88);
\node[note] at (-1.85,2.285) {State, previous plan\\and its statistics};
\node[card,minimum width=2.65cm,minimum height=.78cm] (policy) at (-1.85,.43)
    {$h_k\sim\Phi_\theta$};
\node[note] at (-1.85,-.23) {Learned budget policy};
\draw[flow] (-1.85,1.52) -- node[note,right=2pt] {} (policy.north);

% Adapted from overview.tex: execution and computation share one window.
\fill[region,loopLavender!24] (.45,-.96) rectangle (13.85,3.98);
\node[heading,anchor=west] at (.68,3.69) {ACT AND PLAN CONCURRENTLY};
\draw[card,rounded corners=7pt] (.60,-.74) rectangle (13.60,3.20);

% Upper segments mark consecutive commitment durations.
\draw[purple,line width=.8pt] (1.12,1.45) -- (6.30,1.45);
\draw[loopGreen,line width=.8pt] (6.30,1.45) -- (8.84,1.45);
\draw[loopTeal,line width=.8pt] (8.84,1.45) -- (12.68,1.45);
\draw[loopTeal,line width=.8pt] (12.68,1.39) -- (12.68,1.51);
\node[note,text=loopTeal,anchor=south] at (10.76,1.55) {$h_{k+2}$};
\draw[purple,line width=.8pt] (1.12,1.39) -- (1.12,1.51);
\foreach \x in {6.30,8.84}
    \draw[loopGreen,line width=.8pt] (\x,1.39) -- (\x,1.51);
\node[note,text=purple,anchor=south] at (3.71,1.55) {$h_k$};
\node[note,text=loopGreen,anchor=south] at (7.57,1.55) {$h_{k+1}$};
\node[note,text=purple,anchor=north,inner sep=1pt] (planner) at (3.20,3.02)
    {$\psi_h(s_{t_k})$: Long deliberation};
\node[note,text=loopGreen,anchor=north,inner sep=1pt] at (7.57,3.02)
    {Reactive mode};
\node[note,text=loopTeal,anchor=north,inner sep=1pt] at (10.76,3.02)
    {};
\draw[flow] (policy.east) -- (.15,.43) |- (planner.west);

% Schematic rollouts: the shorter next budget permits fewer, shorter searches.
\foreach \dy/\len/\alpha in {-.30/3.60/.35,-.20/4.35/.65,-.10/2.90/.25,0/4.05/.80,.10/3.25/.40,.20/4.20/.55,.30/2.60/.30} {
    \draw[purple,opacity=\alpha,line width=.55pt,-{Stealth[length=1.8pt,width=1.4pt]}]
        (1.50,2.13) .. controls ({1.50+.30*\len},{2.42+\dy})
        and ({1.50+.70*\len},{2.15+\dy}) .. ({1.50+\len},{2.27+\dy});
}
% Highlighted rollouts become the chunks handed to the next planning epoch.
\draw[purple,line width=1.25pt,-{Stealth[length=2.2pt,width=1.7pt]}]
    (1.50,2.13) .. controls (2.715,2.42) and (4.335,2.15) .. (5.55,2.27);
\pic[scale=.25,rotate=12,opacity=.40] at (1.50,2.13) {robot=purple};
\foreach \dy/\len/\alpha in {-.12/1.70/.75,0/1.10/.30,.12/1.45/.50} {
    \draw[loopGreen,opacity=\alpha,line width=.55pt,-{Stealth[length=1.8pt,width=1.4pt]}]
        (6.65,2.13) .. controls ({6.65+.30*\len},{2.30+\dy})
        and ({6.65+.70*\len},{2.13+\dy}) .. ({6.65+\len},{2.22+\dy});
}
\draw[loopGreen,line width=1.25pt,-{Stealth[length=2.2pt,width=1.7pt]}]
    (6.65,2.13) .. controls (7.16,2.30) and (7.84,2.13) .. (8.35,2.22);
\pic[scale=.25,rotate=12,opacity=.40] at (6.65,2.13) {robot=loopGreen};
\foreach \dy/\len/\alpha in {-.20/2.10/.35,-.10/2.85/.65,0/2.45/.80,.10/1.90/.40,.20/2.65/.55} {
    \draw[loopTeal,opacity=\alpha,line width=.55pt,-{Stealth[length=1.8pt,width=1.4pt]}]
        (9.18,2.13) .. controls ({9.18+.30*\len},{2.30+\dy})
        and ({9.18+.70*\len},{2.10+\dy}) .. ({9.18+\len},{2.18+\dy});
}
\pic[scale=.25,rotate=12,opacity=.40] at (9.18,2.13) {robot=loopTeal};
\begin{scope}[yshift=-.95cm]
\begin{scope}[
    dot/.style={circle,fill=black,inner sep=2.0pt,fill opacity=.50},
    chunkarrow/.style={-{Stealth[length=3.2pt,width=2.6pt]},
                 draw=black,line width=.9pt},
]
\coordinate (s0) at (1.12,1.08);
\pic[scale=.42,rotate=12] at (s0) {robot=loopInk};
\begin{scope}[opacity=.40,transparency group]
\node[dot] (s1) at (2.42,1.32) {};
\node[dot] (s2) at (3.72,1.52) {};
\node[dot] (s3) at (5.02,1.61) {};
\node[dot] (s4) at (6.30,1.55) {};
\draw[chunkarrow] (s0) to[out=16,in=190] (s1);
\draw[chunkarrow] (s1) to[out=12,in=186] (s2);
\draw[chunkarrow] (s2) to[out=6,in=180] (s3);
\draw[chunkarrow] (s3) to[out=-2,in=176] (s4);
\end{scope}
\node[note,anchor=south] (stateLabel) at (1.12,1.38) {$s_{t_k}$};
\path (s0) to[out=16,in=190] node[note,below=2pt] {$a_{t_k}$} (s1);

% The new plan begins only at the decision boundary.
\node[dot,fill=purple] (new1) at (7.58,.85) {};
\node[dot,fill=purple] (new2) at (8.84,.95) {};
\draw[chunkarrow,draw=purple] (s4) to[out=-20,in=175]
    node[note,above=2pt,text=purple] {} (new1);
\draw[chunkarrow,draw=purple] (new1) to[out=-5,in=190] (new2);
\node[note,text=purple,anchor=south] at (8.10,0.3) {$\tau_{k+1}$};
\node[dot,fill=loopGreen] (next1) at (10.12,1.67) {};
\node[dot,fill=loopGreen] (next2) at (11.40,1.52) {};
\node[dot,fill=loopGreen] (next3) at (12.68,1.70) {};
\draw[chunkarrow,draw=loopGreen] (new2) to[out=10,in=195] (next1);
\draw[chunkarrow,draw=loopGreen] (next1) to[out=-5,in=175] (next2);
\draw[chunkarrow,draw=loopGreen] (next2) to[out=5,in=190] (next3);
\node[note,text=loopGreen,anchor=west] at (12.80,1.70) {$\tau_{k+2}$};
% Robot poses at the commitment boundaries and an obstacle above the detour.
\pic[scale=.42,rotate=-20,opacity=.40] at (s4) {robot=loopInk};
\pic[scale=.42,rotate=10,opacity=.40] at (new2) {robot=loopInk};
\begin{scope}[xshift=.40cm,yshift=-.21cm]
\foreach \x/\y/\alpha in {9.14/1.40/.10,8.91/1.52/.18,8.68/1.65/.28,8.45/1.78/.40}
    \pic[scale=.42,rotate=150,opacity=\alpha] at (\x,\y) {robot=red!65!black};
\pic[scale=.42,rotate=150,opacity=.70] at (8.22,1.88) {robot=red!65!black};
\draw[red!65!black,opacity=.65,line width=.65pt,-{Stealth[length=3pt,width=2.5pt]}]
    (8.11,1.94) -- (7.79,2.12);
\node[note,text=red!65!black,anchor=south] at (9.65,1.95) {Moving obstacle};
\end{scope}
\end{scope}

% Equal control ticks; the selected budget determines the plan handoff.
% \draw[loopInk!45,line width=.5pt] (1.12,.57) -- (12.68,.57);
% \foreach \x in {1.12,2.42,3.72,5.02,6.30,7.58,8.84,10.12,11.40,12.68}
%     \draw[loopInk!45,line width=.5pt] (\x,.57) -- (\x,.70);
% \node[note,anchor=north] at (1.12,.49) {$t_k$};
% \node[note,anchor=north] at (2.90,.49) {$dt$ per step};
% \draw[purple!65,densely dashed,line width=.6pt] (6.30,1.48) -- (6.30,.57);
% \node[note,text=purple,anchor=north] at (6.30,.49) {$t_{k+1}=t_k+h_k$};
% \draw[loopGreen!65,densely dashed,line width=.6pt] (8.84,1.48) -- (8.84,.57);
% \node[note,text=loopGreen,anchor=north] at (9.70,.49) {$t_{k+2}=t_{k+1}+h_{k+1}$};
% \node[note,anchor=north] at (12.65,.49) {time};
\end{scope}
\end{tikzpicture}
\endgroup


==> tikz/suboptimality_gap.tex <==
% First panel of navigation_steps_overlay_dynamic_obstacle_three_static.pdf.
% Mean +/- one sample std over 5 episodes (seeds 10000-10004); dotted rules are
% mean collision steps, the strip around one is its std. Data and provenance:
% figures/navigation/data/suboptimality/ (build.py rebuilds the h*.dat files).
\begin{tikzpicture}
\definecolor{gapteal}{HTML}{00665E}
\definecolor{gapblue}{HTML}{247BB5}
\definecolor{gappurple}{HTML}{512579}
\pgfplotsset{
  gapband/.style={draw=none, fill=#1, fill opacity=0.16, forget plot},
  gapphase/.style={draw=none, fill=#1, fill opacity=0.05, forget plot},
  gapcoll/.style={#1, densely dotted, line width=0.6pt, forget plot},
}
\begin{axis}[
  width=\columnwidth, height=4.6cm,
  xlabel={Environment step $t$}, ylabel={Regret ($\times 10^3$)},
  xmin=0, xmax=85, ymin=0, ymax=5500,
  xtick={0,20,40,60,80}, ytick={0,1000,2000,3000,4000,5000},
  yticklabels={0,1,2,3,4,5}, scaled y ticks=false,
  tick label style={font=\scriptsize}, label style={font=\small},
  tick align=outside, tick pos=left, ymajorgrids, grid style={black!12},
  legend style={at={(0.98,0.98)}, anchor=north east,
    draw=none, fill=none, font=\scriptsize},
]
% phase 1 ends when each fixed commitment has passed the moving obstacle
\addplot[gapphase=gapteal]   coordinates {(0,0) (57.8,0) (57.8,5500) (0,5500)} -- cycle;
\addplot[gapphase=gapblue]   coordinates {(0,0) (47.0,0) (47.0,5500) (0,5500)} -- cycle;
\addplot[gapphase=gappurple] coordinates {(0,0) (47.6,0) (47.6,5500) (0,5500)} -- cycle;
\node[font=\footnotesize\itshape, text=black!70, anchor=north west]
  at (axis cs:2,4500) {Phase 1: overtake};
% mean +/- std bands
\addplot[name path=h1lo, draw=none, forget plot]
  table[col sep=comma,x=step,y=lo]{figures/navigation/data/suboptimality/h1.dat};
\addplot[name path=h1hi, draw=none, forget plot]
  table[col sep=comma,x=step,y=hi]{figures/navigation/data/suboptimality/h1.dat};
\addplot[gapband=gapteal] fill between[of=h1lo and h1hi];
\addplot[name path=h4lo, draw=none, forget plot]
  table[col sep=comma,x=step,y=lo]{figures/navigation/data/suboptimality/h4.dat};
\addplot[name path=h4hi, draw=none, forget plot]
  table[col sep=comma,x=step,y=hi]{figures/navigation/data/suboptimality/h4.dat};
\addplot[gapband=gapblue] fill between[of=h4lo and h4hi];
\addplot[name path=h9lo, draw=none, forget plot]
  table[col sep=comma,x=step,y=lo]{figures/navigation/data/suboptimality/h9.dat};
\addplot[name path=h9hi, draw=none, forget plot]
  table[col sep=comma,x=step,y=hi]{figures/navigation/data/suboptimality/h9.dat};
\addplot[gapband=gappurple] fill between[of=h9lo and h9hi];
% means
\addplot[gapteal, line width=0.8pt, mark=*, mark size=0.8pt]
  table[col sep=comma,x=step,y=mean]{figures/navigation/data/suboptimality/h1.dat};
\addlegendentry{$h=1$}
\addplot[gapblue, line width=1pt, mark=*, mark size=1.1pt]
  table[col sep=comma,x=step,y=mean]{figures/navigation/data/suboptimality/h4.dat};
\addlegendentry{$h=4$}
\addplot[gappurple, line width=1.1pt, mark=*, mark size=1.3pt]
  table[col sep=comma,x=step,y=mean]{figures/navigation/data/suboptimality/h9.dat};
\addlegendentry{$h=9$}
% mean collision steps; the strip is one std around the h=9 mean
\addplot[gapcoll=gapblue] coordinates {(61,0) (61,5500)};
\addplot[draw=none, fill=gappurple, fill opacity=0.1, forget plot]
  coordinates {(58.59,0) (61.41,0) (61.41,5500) (58.59,5500)} -- cycle;
\addplot[gapcoll=gappurple] coordinates {(60,0) (60,5500)};
\node[font=\footnotesize\itshape, text=black!70, rotate=90, anchor=west]
  at (axis cs:63.5,1050) {collision};
\end{axis}
\end{tikzpicture}

